How Attentive are Graph Attention Networks?

Graph Attention Networks (GATs) are one of the most popular GNN architectures and are considered as the state-of-the-art architecture for representation learning with graphs. In GAT, every node attends to its neighbors given its own representation as the query. However, in this paper we show that GAT computes a very limited kind of attention: the ranking of the attention scores is unconditioned on the query node. We formally define this restricted kind of attention as static attention and distinguish it from a strictly more expressive dynamic attention. Because GATs use a static attention mechanism, there are simple graph problems that GAT cannot express: in a controlled problem, we show that static attention hinders GAT from even fitting the training data. To remove this limitation, we introduce a simple fix by modifying the order of operations and propose GATv2: a dynamic graph attention variant that is strictly more expressive than GAT. We perform an extensive evaluation and show that GATv2 outperforms GAT across 11 OGB and other benchmarks while we match their parametric costs. Our code is available at https://github.com/tech-srl/how_attentive_are_gats . GATv2 is available as part of the PyTorch Geometric library, the Deep Graph Library, and the TensorFlow GNN library.

==> additional_kchoose_figure.tex <==
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{mypurple}{HTML}{AB30C4}

\begin{figure*}
    \centering
	\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={$k$ (number of different keys in each graph)},
		ylabel={\footnotesize{Accuracy}},
		ylabel near ticks,
        legend style={at={(1,0.35)},anchor=west,mark size=2pt,
        	font=\footnotesize, %
        	inner xsep=0pt, inner sep=1pt},
        legend cell align={left},
        xmin=5, xmax=72,
        ymin=-0.0, ymax=105,
        xtick={10,20,...,70},
        ytick={0,10,20,...,100},
        label style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        ylabel shift={-5pt},        
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,gray},
        width = 0.78\linewidth, height = 52.55mm
    ]


\addplot[color=ao, densely dashed, mark options={solid, fill=ao, draw=black}, mark=triangle*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
10	100		{}		-129
20	100		{}		-90
30	100		{}		-90
40	100		{}		-60
50	100		{}		180
60	100		{}		180
70	100		{}		180
	};
    \addlegendentry{\newgat{}$_{1h}$ train}

\addplot[color=ao, solid, mark options={solid, fill=ao, draw=black}, mark=triangle*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
10	100		{}		-129
20	100		{}		-90
30	100		{}		-90
40	100		{}		-60
50	100		{}		180
60	100		{}		180
70	100		{}		180
	};
    \addlegendentry{\newgat{}$_{1h}$ test}
      

\addplot[color=mypurple,densely dashed, mark options={solid, fill=mypurple, draw=black}, mark=*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
10	100		{}		-129
20	99		{}		-90
30	45		{}		-90
40	12		{}		-90
50	9		{}		-90
60	3		{}		-90
70	3		{}		-90
	};
    \addlegendentry{GIN train}
    
\addplot[color=mypurple, mark options={solid, fill=mypurple, draw=black}, mark=*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
10	91		{}		-129
20	63		{}		-90
30	35		{}		-90
40	10		{}		-90
50	8		{}		-90
60	3		{}		-90
70	3		{}		-90
	};
    \addlegendentry{GIN test}    
  
    
	\end{axis}
\end{tikzpicture}
\caption{Train and test accuracy across graph sizes in the \kchoose{} problem. \newgat{} easily achieves 100\% train and test accuracy even for $k$$=$$100$ and using only a single head. GIN \cite{xu2018powerful}, although considered as more expressive than other GNNs, cannot perfectly fit the training data (with a model size of $d=128$) starting from $k$$=$$20$.}
\label{fig:kchoose-results-additional}
\end{figure*}

==> dpgat_example_figure.tex <==
\begin{figure*}[!h]
\centering
\begin{tikzpicture}
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{mypurple}{HTML}{AB30C4}
  \draw[thin,gray!40] (0,0) grid (3,2);
  \draw[->] (0,0)--(3,0) node[right]{$x$};
  \draw[->] (0,0)--(0,2) node[above]{$y$};
  \draw[line width=1pt,blue,-stealth](0,0)--(1,0) node[anchor=south west]{$\vh_0=\hat{\vx}$};
  \draw[line width=1pt,red,-stealth](0,0)--(1,1) node[anchor=west]{$\vh_1=\hat{\vx}+\hat{\vy}$};
  \draw[line width=1pt,ao,-stealth](0,0)--(1,2) node[anchor=west]{$\vh_2=\hat{\vx}+2\hat{\vy}$};
\end{tikzpicture}
\caption{An example for node representations that are linearly dependent, for which \dpgat{} cannot compute dynamic attention, because no query vector $\vq\in \mathbb{R}^2$ can ``select'' $\vh_1$.}
\label{fig:dpgat-counterexample}
\end{figure*}

==> kchoose_figure.tex <==
\centering
\includegraphics[height=25mm]{figures/kchoose.pdf}
\caption{The \kchoose{} problem of size $k$$=$$4$: every node in the bottom row has an alphabetic \emph{attribute} ($\set{\mathrm{A,B,C,...}}$) and a numeric \emph{value} ($\set{\mathrm{1,2,3,...}}$); every node in the upper row has only an attribute; the goal is to predict the value for each node in the upper row, using its attribute.
}
\label{fig:kchoose}


==> kchoose_plot.tex <==
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{mypurple}{HTML}{AB30C4}

	\begin{tikzpicture}[scale=1]
	    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color3}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    \definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
	\begin{axis}[
		xlabel={$k$ (number of different keys in each graph)},
		ylabel={\footnotesize{Accuracy}},
		ylabel near ticks,
        legend style={at={(1,1)},anchor=north west,mark size=2pt,
        	font=\footnotesize, %
        	inner xsep=0pt, inner sep=1pt},
        legend cell align={left},
        xmin=3.5, xmax=20.2,
        ymin=-0.0, ymax=107,
        xtick={4,...,20},
        ytick={0,10,20,...,100},
        label style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        ylabel shift={-5pt},        
        tick label style={font=\scriptsize} ,
        grid = major,
        major grid style={dotted,gray},
        width = 0.78\linewidth, height = 52.55mm
    ]


    
\addplot[color=color2, solid, mark options={solid, fill=color2, draw=black}, mark=triangle*, line width=0.5pt, mark size=3pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
4	100		{}		-129
5	100		{}		-90
6	100		{}		-90
7	100		{}		-60
8	100		{}		180
9	100		{}		180
10	100	{}	-90
11	100		{}		-30
12	100		{}		-30
13	100		{}		-30
14	100		{}		-30
15	100		{}		-30
16	100		{}		-30
17	100		{}		-30
18	100		{}		-30
19	100		{}		-30
20	100		{}		-30
	};
    \addlegendentry{\newgat{} test}


    
\addplot[color=color3, mark options={solid, fill=color3, draw=black}, mark=square*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
4	29		{}		-129
5	30		{}		-90
6	48		{}		-90
7	75		{}		-60
8	85		{}		180
9	67		{}		180
10	87	{}	-90
11	68		{}		-30
12	53		{}		-30
13	65		{}		-30
14	50		{}		-30
15	59		{}		-30
16	53		{}		-30
17	66		{}		-30
18	42		{}		-30
19	52		{}		-30
20	43		{}		-30
	};
    \addlegendentry{GAT$_{8h}$ test}      

\addplot[color=color1,densely dashed, mark options={solid, fill=color1, draw=black}, mark=*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
4	85		{}		-129
5	83		{}		-90
6	67		{}		-90
7	63		{}		-60
8	34		{}		180
9	29		{}		180
10	27		{}	-90
11	21		{}		-30
12	22		{}		-30
13	22		{}		-30
14	18		{}		-30
15	22		{}		-30
16	16		{}		-30
17	17		{}		-30
18	16		{}		-30
19	15		{}		-30
20	11		{}		-30
	};
    \addlegendentry{GAT$_{1h}$ train}
    
\addplot[color=color1, mark options={solid, fill=color1, draw=black}, mark=*, line width=0.5pt, mark size=2pt, visualization depends on=\thisrow{alignment} \as \alignment, nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize}] 
table [meta index=2]  {
x   y       label   alignment
4	45		{}		-129
5	49		{}		-90
6	43		{}		-90
7	41		{}		-60
8	32		{}		180
9	26		{}		180
10	20		{}	-90
11	18		{}		-30
12	17		{}		-30
13	21		{}		-30
14	17		{}		-30
15	16		{}		-30
16	13		{}		-30
17	14		{}		-30
18	15		{}		-30
19	13		{}		-30
20	11		{}		-30
	};
    \addlegendentry{GAT$_{1h}$ test}    
  
    
	\end{axis}
\end{tikzpicture}
\caption{The \kchoose{} problem: \newgat{} easily achieves 100\% train and test accuracies even for $k$$=$$100$ and using only a single head.}
\label{fig:kchoose-results}


==> noise_fig.tex <==
\newcommand{\noisefigsacle}{1} 
\newcommand{\noisefigheight}{60mm} 
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{.54\textwidth}
		\centering
        \begin{tikzpicture}[trim axis left,trim axis right, scale=\noisefigsacle]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            legend cell align={left},
            legend style={
			},
            legend pos=north east,
            legend entries={{\newgat} (this work),{GAT}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={$p$ -- noise ratio},
            xmajorgrids,
            xmin=-0.0, xmax=0.5,
            xtick style={color=white!15!black},
            ylabel={Accuracy},
            ymajorgrids,
            ymin=65.1810334331438, ymax=72.2220649577313,
            ytick style={color=white!15!black},
            ylabel near ticks,
			height=\noisefigheight,
            ]
        
            
            
            \path [draw=color3, fill=color3, opacity=0.2]
            (axis cs:0,71.90201807025)
            --(axis cs:0,71.655834636175)
            --(axis cs:0.05,70.514165497)
            --(axis cs:0.1,69.80446233675)
            --(axis cs:0.15,69.1386837789)
            --(axis cs:0.2,68.738708914725)
            --(axis cs:0.25,68.2689663314)
            --(axis cs:0.3,68.266126652025)
            --(axis cs:0.35,67.809358043175)
            --(axis cs:0.4,67.28881729125)
            --(axis cs:0.45,67.025620174775)
            --(axis cs:0.5,66.3337175726)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.45,67.506019459275)
            --(axis cs:0.4,67.687276551675)
            --(axis cs:0.35,68.1653440689)
            --(axis cs:0.3,68.72463998525)
            --(axis cs:0.25,68.988544999675)
            --(axis cs:0.2,69.20296705065)
            --(axis cs:0.15,69.482360612)
            --(axis cs:0.1,70.2378646482)
            --(axis cs:0.05,70.8456386014)
            --(axis cs:0,71.90201807025)
            --cycle;
        
            \path [draw=color2, fill=color2, opacity=0.2]
            (axis cs:0,71.690460548925)
            --(axis cs:0,71.336918506325)
            --(axis cs:0.05,70.247515105)
            --(axis cs:0.1,69.177359618825)
            --(axis cs:0.15,68.323553693375)
            --(axis cs:0.2,67.8844814293)
            --(axis cs:0.25,67.31310886385)
            --(axis cs:0.3,67.110750140475)
            --(axis cs:0.35,66.46680670075)
            --(axis cs:0.4,66.4188961789)
            --(axis cs:0.45,65.9022476761)
            --(axis cs:0.5,65.501080320625)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.45,66.362788716425)
            --(axis cs:0.4,66.762989407975)
            --(axis cs:0.35,66.918991967375)
            --(axis cs:0.3,67.459853879)
            --(axis cs:0.25,67.701022451975)
            --(axis cs:0.2,68.230992887375)
            --(axis cs:0.15,68.694935606)
            --(axis cs:0.1,69.55477395875)
            --(axis cs:0.05,70.615602721025)
            --(axis cs:0,71.690460548925)
            --cycle;
            
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 71.785281372
            0.05 70.68308487
            0.1 70.024689484
            0.15 69.324938203
            0.2 68.957263945
            0.25 68.624158478
            0.3 68.514289092
            0.35 67.972553253
            0.4 67.466616057
            0.45 67.266835785
            0.5 66.544245148
            };
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 71.535913086
            0.05 70.439889525
            0.1 69.360738372
            0.15 68.494125365
            0.2 68.066168212
            0.25 67.512911225
            0.3 67.283707428
            0.35 66.718926241
            0.4 66.587866975
            0.45 66.156616211
            0.5 65.601711273
            };
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ogbn-arxiv}}
        \label{fig:noise-arxiv}
    \end{subfigure}
	\begin{subfigure}[b]{.45\textwidth}
        \centering
\begin{tikzpicture}[trim axis left,trim axis right, scale=\noisefigsacle]

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color3}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    \definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
    
    \begin{axis}[
    axis line style={black},
    legend cell align={left},
    legend style={
      at={(0.03,0.03)},
      anchor=south west,
    },
    legend pos=north east,
    legend entries={{\newgat} (this work),{GAT}},
    tick align=inside,
    tick pos=both,
    grid style={dotted, gray},
    xlabel={$p$ -- noise ratio},
    xmajorgrids,
    xmin=-0.0, xmax=0.5,
    xtick style={color=white!15!black},
    ylabel={Accuracy},
    ymajorgrids,
    ymin=26.973718350705, ymax=33.472489923295,
    ytick style={color=white!15!black},
    ylabel near ticks,
	height=\noisefigheight,
    ]



    \path [draw=color2, fill=color2, opacity=0.2]
    (axis cs:0,32.863074599925)
    --(axis cs:0,32.3462407976)
    --(axis cs:0.05,30.986646844175)
    --(axis cs:0.1,30.690734253225)
    --(axis cs:0.15,30.44085464415)
    --(axis cs:0.2,30.241738361)
    --(axis cs:0.25,29.995148174775)
    --(axis cs:0.3,30.5407432914)
    --(axis cs:0.35,30.8314095492)
    --(axis cs:0.4,30.363533839575)
    --(axis cs:0.45,30.20346797815)
    --(axis cs:0.5,30.0006195131)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.45,31.08495694525)
    --(axis cs:0.4,31.134814459325)
    --(axis cs:0.35,31.187778891325)
    --(axis cs:0.3,31.265170865775)
    --(axis cs:0.25,30.93118051835)
    --(axis cs:0.2,30.770959538125)
    --(axis cs:0.15,30.9003912823)
    --(axis cs:0.1,31.1338788615)
    --(axis cs:0.05,31.531665142625)
    --(axis cs:0,32.863074599925)
    --cycle;
    
    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:0,32.967684883475)
    --(axis cs:0,31.295423451175)
    --(axis cs:0.05,30.106856997925)
    --(axis cs:0.1,29.2344302389)
    --(axis cs:0.15,28.6856863089)
    --(axis cs:0.2,28.39808987305)
    --(axis cs:0.25,28.195182351725)
    --(axis cs:0.3,28.22891662305)
    --(axis cs:0.35,27.829633320925)
    --(axis cs:0.4,27.289688334275)
    --(axis cs:0.45,27.6331881)
    --(axis cs:0.5,28.032070717125)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.45,28.48289803185)
    --(axis cs:0.4,28.16217566325)
    --(axis cs:0.35,28.571519478375)
    --(axis cs:0.3,29.118154259525)
    --(axis cs:0.25,29.0393842354)
    --(axis cs:0.2,28.928038208025)
    --(axis cs:0.15,29.747818347025)
    --(axis cs:0.1,30.254184573725)
    --(axis cs:0.05,31.30647454215)
    --(axis cs:0,32.967684883475)
    --cycle;
    
    

    \addplot [semithick, color2, mark=triangle*, mark options={draw=black}]
    table {%
    0 32.612126924
    0.05 31.252056694
    0.1 30.908223534
    0.15 30.674074174
    0.2 30.498343276
    0.25 30.436348342
    0.3 30.92515297
    0.35 31.006700324
    0.4 30.787095261
    0.45 30.648323062
    0.5 30.408688924
    };

    \addplot [semithick, color3, mark=*, mark options={draw=black}]
    table {%
    0 32.200099946
    0.05 30.725577163
    0.1 29.749159623
    0.15 29.22029648
    0.2 28.658766176
    0.25 28.620138549
    0.3 28.604163742
    0.35 28.234816741
    0.4 27.778678323
    0.45 28.085552979
    0.5 28.346407889
    };
    \end{axis}
    
    \end{tikzpicture}
     
        \caption{\textbf{ogbn-mag}}
        \label{fig:noise-mag}
    \end{subfigure}
    \caption{
    Test accuracy compared to the noise ratio:
    \newgat{} is more robust to structural noise compared to GAT. 
    Each point is an average of 10 runs, error bars show standard deviation.}
    \label{fig:noise}
\end{figure*}

==> noise_fig_with_dpgat.tex <==
\newcommand{\dpnoisefigsacle}{0.85} 
\newcommand{\dpnoisefigheight}{70mm} 
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{.54\textwidth}
		\centering
        \begin{tikzpicture}[trim axis left,trim axis right, scale=\dpnoisefigsacle]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color2}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            legend cell align={left},
            legend style={
			},
            legend pos=north east,
            legend entries={{\dpgat},{\newgat},{GAT}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={$p$ -- noise ratio},
		    xlabel style={font=\large},
            xmajorgrids,
            xmin=-0.0, xmax=0.5,
            xtick style={color=white!15!black},
            ylabel={Accuracy},
            ymajorgrids,
            ymin=65.1810334331438, ymax=72.2220649577313,
            ytick style={color=white!15!black},
            ylabel near ticks,
            ]
        
            
            \path [draw=color2, fill=color2, opacity=0.2]
            (axis cs:0,71.634488639225)
            --(axis cs:0,71.339154891225)
            --(axis cs:0.05,70.242372895)
            --(axis cs:0.1,69.4833702862)
            --(axis cs:0.15,69.351447734175)
            --(axis cs:0.2,68.3770186224)
            --(axis cs:0.25,68.31221429905)
            --(axis cs:0.3,68.129738883475)
            --(axis cs:0.35,67.509041787725)
            --(axis cs:0.4,67.500562496225)
            --(axis cs:0.45,66.73229106645)
            --(axis cs:0.5,66.177005216525)
            --(axis cs:0.5,67.19779024095)
            --(axis cs:0.5,67.19779024095)
            --(axis cs:0.45,67.266662174925)
            --(axis cs:0.4,67.903011321)
            --(axis cs:0.35,68.126453399025)
            --(axis cs:0.3,68.525421105225)
            --(axis cs:0.25,68.830419160275)
            --(axis cs:0.2,69.32330129465)
            --(axis cs:0.15,69.674727781375)
            --(axis cs:0.1,70.110960331875)
            --(axis cs:0.05,70.661085662425)
            --(axis cs:0,71.634488639225)
            --cycle;
            
            \path [draw=color3, fill=color3, opacity=0.2]
            (axis cs:0,71.90201807025)
            --(axis cs:0,71.655834636175)
            --(axis cs:0.05,70.514165497)
            --(axis cs:0.1,69.80446233675)
            --(axis cs:0.15,69.1386837789)
            --(axis cs:0.2,68.738708914725)
            --(axis cs:0.25,68.2689663314)
            --(axis cs:0.3,68.266126652025)
            --(axis cs:0.35,67.809358043175)
            --(axis cs:0.4,67.28881729125)
            --(axis cs:0.45,67.025620174775)
            --(axis cs:0.5,66.3337175726)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.45,67.506019459275)
            --(axis cs:0.4,67.687276551675)
            --(axis cs:0.35,68.1653440689)
            --(axis cs:0.3,68.72463998525)
            --(axis cs:0.25,68.988544999675)
            --(axis cs:0.2,69.20296705065)
            --(axis cs:0.15,69.482360612)
            --(axis cs:0.1,70.2378646482)
            --(axis cs:0.05,70.8456386014)
            --(axis cs:0,71.90201807025)
            --cycle;
        
            \path [draw=color1, fill=color1, opacity=0.2]
            (axis cs:0,71.690460548925)
            --(axis cs:0,71.336918506325)
            --(axis cs:0.05,70.247515105)
            --(axis cs:0.1,69.177359618825)
            --(axis cs:0.15,68.323553693375)
            --(axis cs:0.2,67.8844814293)
            --(axis cs:0.25,67.31310886385)
            --(axis cs:0.3,67.110750140475)
            --(axis cs:0.35,66.46680670075)
            --(axis cs:0.4,66.4188961789)
            --(axis cs:0.45,65.9022476761)
            --(axis cs:0.5,65.501080320625)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.45,66.362788716425)
            --(axis cs:0.4,66.762989407975)
            --(axis cs:0.35,66.918991967375)
            --(axis cs:0.3,67.459853879)
            --(axis cs:0.25,67.701022451975)
            --(axis cs:0.2,68.230992887375)
            --(axis cs:0.15,68.694935606)
            --(axis cs:0.1,69.55477395875)
            --(axis cs:0.05,70.615602721025)
            --(axis cs:0,71.690460548925)
            --cycle;
            
            \addplot [semithick, color2, mark=square*, mark options={draw=black}]
            table {%
            0 71.484682464
            0.05 70.436392975
            0.1 69.834372712
            0.15 69.525954436
            0.2 68.918173217
            0.25 68.56305237
            0.3 68.324589539
            0.35 67.819475556
            0.4 67.69150238
            0.45 67.022201536
            0.5 66.772626497
            };
            \addplot [semithick, color3, mark=triangle*, mark options={draw=black}]
            table {%
            0 71.785281372
            0.05 70.68308487
            0.1 70.024689484
            0.15 69.324938203
            0.2 68.957263945
            0.25 68.624158478
            0.3 68.514289092
            0.35 67.972553253
            0.4 67.466616057
            0.45 67.266835785
            0.5 66.544245148
            };
            \addplot [semithick, color1, mark=*, mark options={draw=black}]
            table {%
            0 71.535913086
            0.05 70.439889525
            0.1 69.360738372
            0.15 68.494125365
            0.2 68.066168212
            0.25 67.512911225
            0.3 67.283707428
            0.35 66.718926241
            0.4 66.587866975
            0.45 66.156616211
            0.5 65.601711273
            };
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ogbn-arxiv}}
        \label{fig:noise-arxiv}
    \end{subfigure}
	\begin{subfigure}[b]{.45\textwidth}
        \centering
\begin{tikzpicture}[trim axis left,trim axis right, scale=\dpnoisefigsacle]

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color3}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    \definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
    
    \begin{axis}[
    axis line style={black},
    legend cell align={left},
    legend style={
      at={(0.03,0.03)},
      anchor=south west,
    },
    legend pos=north east,
    legend entries={{\dpgat},{\newgat},{GAT}},
    tick align=inside,
    tick pos=both,
    grid style={dotted, gray},
    xlabel={$p$ -- noise ratio},
	xlabel style={font=\large},
    xmajorgrids,
    xmin=-0.0, xmax=0.5,
    xtick style={color=white!15!black},
    ylabel={Accuracy},
    ymajorgrids,
    ymin=26.973718350705, ymax=33.472489923295,
    ytick style={color=white!15!black},
    ylabel near ticks,
    ]

    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:0,33.17709121545)
    --(axis cs:0,32.2314794264)
    --(axis cs:0.05,31.0718785079)
    --(axis cs:0.1,30.2985225215)
    --(axis cs:0.15,30.8769705163)
    --(axis cs:0.2,30.7063415766)
    --(axis cs:0.25,30.376701254425)
    --(axis cs:0.3,30.9851148075)
    --(axis cs:0.35,31.029280668175)
    --(axis cs:0.4,30.788764363325)
    --(axis cs:0.45,30.674067839175)
    --(axis cs:0.5,31.0128761057)
    --(axis cs:0.5,31.50826149505)
    --(axis cs:0.5,31.50826149505)
    --(axis cs:0.45,31.10447898135)
    --(axis cs:0.4,31.564283467375)
    --(axis cs:0.35,31.53016329805)
    --(axis cs:0.3,31.642182618725)
    --(axis cs:0.25,31.494539376725)
    --(axis cs:0.2,31.5427658097)
    --(axis cs:0.15,31.70510144145)
    --(axis cs:0.1,31.27049336785)
    --(axis cs:0.05,31.858478314875)
    --(axis cs:0,33.17709121545)
    --cycle;


    \path [draw=color2, fill=color2, opacity=0.2]
    (axis cs:0,32.863074599925)
    --(axis cs:0,32.3462407976)
    --(axis cs:0.05,30.986646844175)
    --(axis cs:0.1,30.690734253225)
    --(axis cs:0.15,30.44085464415)
    --(axis cs:0.2,30.241738361)
    --(axis cs:0.25,29.995148174775)
    --(axis cs:0.3,30.5407432914)
    --(axis cs:0.35,30.8314095492)
    --(axis cs:0.4,30.363533839575)
    --(axis cs:0.45,30.20346797815)
    --(axis cs:0.5,30.0006195131)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.45,31.08495694525)
    --(axis cs:0.4,31.134814459325)
    --(axis cs:0.35,31.187778891325)
    --(axis cs:0.3,31.265170865775)
    --(axis cs:0.25,30.93118051835)
    --(axis cs:0.2,30.770959538125)
    --(axis cs:0.15,30.9003912823)
    --(axis cs:0.1,31.1338788615)
    --(axis cs:0.05,31.531665142625)
    --(axis cs:0,32.863074599925)
    --cycle;
    
    \path [draw=color1, fill=color1, opacity=0.2]
    (axis cs:0,32.967684883475)
    --(axis cs:0,31.295423451175)
    --(axis cs:0.05,30.106856997925)
    --(axis cs:0.1,29.2344302389)
    --(axis cs:0.15,28.6856863089)
    --(axis cs:0.2,28.39808987305)
    --(axis cs:0.25,28.195182351725)
    --(axis cs:0.3,28.22891662305)
    --(axis cs:0.35,27.829633320925)
    --(axis cs:0.4,27.289688334275)
    --(axis cs:0.45,27.6331881)
    --(axis cs:0.5,28.032070717125)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.45,28.48289803185)
    --(axis cs:0.4,28.16217566325)
    --(axis cs:0.35,28.571519478375)
    --(axis cs:0.3,29.118154259525)
    --(axis cs:0.25,29.0393842354)
    --(axis cs:0.2,28.928038208025)
    --(axis cs:0.15,29.747818347025)
    --(axis cs:0.1,30.254184573725)
    --(axis cs:0.05,31.30647454215)
    --(axis cs:0,32.967684883475)
    --cycle;
    
    
    \addplot [semithick, color3, mark=square*, mark options={draw=black}]
    table {%
    0 32.769976043
    0.05 31.464507867
    0.1 30.751805687
    0.15 31.299029541
    0.2 31.107323074
    0.25 30.986193657
    0.3 31.334794999
    0.35 31.285199929
    0.4 31.195545579
    0.45 30.879133606
    0.5 31.277808189
    };

    \addplot [semithick, color2, mark=triangle*, mark options={draw=black}]
    table {%
    0 32.612126924
    0.05 31.252056694
    0.1 30.908223534
    0.15 30.674074174
    0.2 30.498343276
    0.25 30.436348342
    0.3 30.92515297
    0.35 31.006700324
    0.4 30.787095261
    0.45 30.648323062
    0.5 30.408688924
    };

    \addplot [semithick, color1, mark=*, mark options={draw=black}]
    table {%
    0 32.200099946
    0.05 30.725577163
    0.1 29.749159623
    0.15 29.22029648
    0.2 28.658766176
    0.25 28.620138549
    0.3 28.604163742
    0.35 28.234816741
    0.4 27.778678323
    0.45 28.085552979
    0.5 28.346407889
    };
    \end{axis}
    
    \end{tikzpicture}
     
        \caption{\textbf{ogbn-mag}}
        \label{fig:noise-mag}
    \end{subfigure}
    \caption{
    Test accuracy compared to the noise ratio:
    \newgat{} and \dpgat{} are more robust to structural noise compared to GAT. 
    Each point is an average of 10 runs, error bars show standard deviation.}
    \label{fig:noise-dpgat}
\end{figure*}

==> noise_fig_with_pvalue.tex <==
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{.54\textwidth}
		\centering
        \begin{tikzpicture}[trim axis left,trim axis right, scale=\noisefigsacle]

            \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
            \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
            \definecolor{color2}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
            \definecolor{color3}{rgb}{0.415686274509804,0.8,0.392156862745098}
            
            \begin{axis}[
            axis line style={black},
            legend cell align={left},
            legend style={
			},
            legend pos=north east,
            legend entries={{\newgat{} (p-value)},{GAT}},
            tick align=inside,
            tick pos=both,
            grid style={dotted, gray},
		    xlabel={noise ratio},
            xmajorgrids,
            xmin=-0.0, xmax=0.5,
            xtick style={color=white!15!black},
            ylabel={Accuracy},
            ymajorgrids,
            ymin=65.1810334331438, ymax=72.2220649577313,
            ytick style={color=white!15!black},
            ylabel near ticks,
			height=\noisefigheight,
            ]
        
            
            
            \path [draw=color3, fill=color3, opacity=0.2]
            (axis cs:0,71.90201807025)
            --(axis cs:0,71.655834636175)
            --(axis cs:0.05,70.514165497)
            --(axis cs:0.1,69.80446233675)
            --(axis cs:0.15,69.1386837789)
            --(axis cs:0.2,68.738708914725)
            --(axis cs:0.25,68.2689663314)
            --(axis cs:0.3,68.266126652025)
            --(axis cs:0.35,67.809358043175)
            --(axis cs:0.4,67.28881729125)
            --(axis cs:0.45,67.025620174775)
            --(axis cs:0.5,66.3337175726)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.5,66.73437362935)
            --(axis cs:0.45,67.506019459275)
            --(axis cs:0.4,67.687276551675)
            --(axis cs:0.35,68.1653440689)
            --(axis cs:0.3,68.72463998525)
            --(axis cs:0.25,68.988544999675)
            --(axis cs:0.2,69.20296705065)
            --(axis cs:0.15,69.482360612)
            --(axis cs:0.1,70.2378646482)
            --(axis cs:0.05,70.8456386014)
            --(axis cs:0,71.90201807025)
            --cycle;
        
            \path [draw=color2, fill=color2, opacity=0.2]
            (axis cs:0,71.690460548925)
            --(axis cs:0,71.336918506325)
            --(axis cs:0.05,70.247515105)
            --(axis cs:0.1,69.177359618825)
            --(axis cs:0.15,68.323553693375)
            --(axis cs:0.2,67.8844814293)
            --(axis cs:0.25,67.31310886385)
            --(axis cs:0.3,67.110750140475)
            --(axis cs:0.35,66.46680670075)
            --(axis cs:0.4,66.4188961789)
            --(axis cs:0.45,65.9022476761)
            --(axis cs:0.5,65.501080320625)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.5,65.72084407885)
            --(axis cs:0.45,66.362788716425)
            --(axis cs:0.4,66.762989407975)
            --(axis cs:0.35,66.918991967375)
            --(axis cs:0.3,67.459853879)
            --(axis cs:0.25,67.701022451975)
            --(axis cs:0.2,68.230992887375)
            --(axis cs:0.15,68.694935606)
            --(axis cs:0.1,69.55477395875)
            --(axis cs:0.05,70.615602721025)
            --(axis cs:0,71.690460548925)
            --cycle;
            


            \addplot[semithick, color3, mark options={draw=black}, mark=triangle*, 
            visualization depends on=\thisrow{alignment} \as \alignment, 
            nodes near coords, point meta=explicit symbolic,
            every node near coord/.style={anchor=\alignment, font=\scriptsize, color=black, rotate=-45, yshift=0, xshift=0}] 
            table [meta index=2]  {
            x   y   label   alignment
            0  71.785281372    {}  90
            0.05   70.68308487   {} 90
            0.1  70.024689484  0.0002 -10
            0.15    69.324938203  <0.0001 180
            0.2 68.957263945 <0.0001 -10
            0.25 68.624158478 0.0001 180
            0.3 68.514289092 <0.0001 0
            0.35 67.972553253 <0.0001 180
            0.4 67.466616057 p-value<0.0001 -10
            0.45 67.266835785 <0.0001 -10
            0.5 66.544245148 {} 90
            };

            
            \addplot [semithick, color2, mark=*, mark options={draw=black}]
            table {%
            0 71.535913086
            0.05 70.439889525
            0.1 69.360738372
            0.15 68.494125365
            0.2 68.066168212
            0.25 67.512911225
            0.3 67.283707428
            0.35 66.718926241
            0.4 66.587866975
            0.45 66.156616211
            0.5 65.601711273
            };
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{ogbn-arxiv}}
        \label{fig:noise-arxiv-pvalue}
    \end{subfigure}
	\begin{subfigure}[b]{.45\textwidth}
        \centering
\begin{tikzpicture}[trim axis left,trim axis right, scale=\noisefigsacle]

    \definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
    \definecolor{color1}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color3}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    \definecolor{color2}{rgb}{0.415686274509804,0.8,0.392156862745098}
    
    \begin{axis}[
    axis line style={black},
    legend cell align={left},
    legend style={
      at={(0.03,0.03)},
      anchor=south west,
    },
    legend pos=north east,
    legend entries={{\newgat{} (p-value)},{GAT}},
    tick align=inside,
    tick pos=both,
    grid style={dotted, gray},
    xlabel={noise ratio},
    xmajorgrids,
    xmin=-0.0, xmax=0.5,
    xtick style={color=white!15!black},
    ylabel={Accuracy},
    ymajorgrids,
    ymin=26.973718350705, ymax=33.472489923295,
    ytick style={color=white!15!black},
    ylabel near ticks,
	height=\noisefigheight,
    ]



    \path [draw=color2, fill=color2, opacity=0.2]
    (axis cs:0,32.863074599925)
    --(axis cs:0,32.3462407976)
    --(axis cs:0.05,30.986646844175)
    --(axis cs:0.1,30.690734253225)
    --(axis cs:0.15,30.44085464415)
    --(axis cs:0.2,30.241738361)
    --(axis cs:0.25,29.995148174775)
    --(axis cs:0.3,30.5407432914)
    --(axis cs:0.35,30.8314095492)
    --(axis cs:0.4,30.363533839575)
    --(axis cs:0.45,30.20346797815)
    --(axis cs:0.5,30.0006195131)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.5,30.897035367925)
    --(axis cs:0.45,31.08495694525)
    --(axis cs:0.4,31.134814459325)
    --(axis cs:0.35,31.187778891325)
    --(axis cs:0.3,31.265170865775)
    --(axis cs:0.25,30.93118051835)
    --(axis cs:0.2,30.770959538125)
    --(axis cs:0.15,30.9003912823)
    --(axis cs:0.1,31.1338788615)
    --(axis cs:0.05,31.531665142625)
    --(axis cs:0,32.863074599925)
    --cycle;
    
    \path [draw=color3, fill=color3, opacity=0.2]
    (axis cs:0,32.967684883475)
    --(axis cs:0,31.295423451175)
    --(axis cs:0.05,30.106856997925)
    --(axis cs:0.1,29.2344302389)
    --(axis cs:0.15,28.6856863089)
    --(axis cs:0.2,28.39808987305)
    --(axis cs:0.25,28.195182351725)
    --(axis cs:0.3,28.22891662305)
    --(axis cs:0.35,27.829633320925)
    --(axis cs:0.4,27.289688334275)
    --(axis cs:0.45,27.6331881)
    --(axis cs:0.5,28.032070717125)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.5,28.6780799888)
    --(axis cs:0.45,28.48289803185)
    --(axis cs:0.4,28.16217566325)
    --(axis cs:0.35,28.571519478375)
    --(axis cs:0.3,29.118154259525)
    --(axis cs:0.25,29.0393842354)
    --(axis cs:0.2,28.928038208025)
    --(axis cs:0.15,29.747818347025)
    --(axis cs:0.1,30.254184573725)
    --(axis cs:0.05,31.30647454215)
    --(axis cs:0,32.967684883475)
    --cycle;
    
    

    \addplot[semithick, color2, mark options={draw=black}, mark=triangle*, 
    visualization depends on=\thisrow{alignment} \as \alignment, 
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.style={anchor=\alignment, font=\scriptsize, color=black, rotate=-45, yshift=0, xshift=0}] 
    table [meta index=2]  {
    x   y   label   alignment
    0   32.612126924    {}  90
    0.05    31.252056694   {} 90
    0.1 30.908223534  0.0006 -10
    0.15    30.674074174  0.0001 180
    0.2 30.498343276 p-value<0.0001 0
    0.25 30.436348342 <0.0001 180
    0.3 30.92515297 <0.0001 180
    0.35 31.006700324 <0.0001 180
    0.4 30.787095261 <0.0001 0
    0.45 30.648323062 <0.0001 160
    0.5 30.408688924 {} 90
    };

    \addplot [semithick, color3, mark=*, mark options={draw=black}]
    table {%
    0 32.200099946
    0.05 30.725577163
    0.1 29.749159623
    0.15 29.22029648
    0.2 28.658766176
    0.25 28.620138549
    0.3 28.604163742
    0.35 28.234816741
    0.4 27.778678323
    0.45 28.085552979
    0.5 28.346407889
    };
    \end{axis}
    
    \end{tikzpicture}
     
        \caption{\textbf{ogbn-mag}}
        \label{fig:noise-mag-pvalue}
    \end{subfigure}
    \caption{
    Test accuracy  and statistical significance compared to the noise ratio:
    \newgat{} is more robust to structural noise compared to GAT. 
    Each point is an average of 10 runs, error bars show standard deviation.}
    \label{fig:noise}
\end{figure*}
